Uniform Bounds for Scheduling with Job Size Estimates

We consider the problem of scheduling to minimize mean response time in M/G/1 queues where only estimated job sizes (processing times) are known to the scheduler, where a job of true size $s$ has estimated size in the interval $[\beta s, \alpha s]$ for some $\alpha \geq \beta > 0$. We evaluate each scheduling policy by its approximation ratio, which we define to be the ratio between its mean response time and that of Shortest Remaining Processing Time (SRPT), the optimal policy when true sizes are known. Our question: is there a scheduling policy that (a) has approximation ratio near 1 when $\alpha$ and $\beta$ are near 1, (b) has approximation ratio bounded by some function of $\alpha$ and $\beta$ even when they are far from 1, and (c) can be implemented without knowledge of $\alpha$ and $\beta$? We first show that naively running SRPT using estimated sizes in place of true sizes is not such a policy: its approximation ratio can be arbitrarily large for any fixed $\beta < 1$. We then provide a simple variant of SRPT for estimated sizes that satisfies criteria (a), (b), and (c). In particular, we prove its approximation ratio approaches 1 uniformly as $\alpha$ and $\beta$ approach 1. This is the first result showing this type of convergence for M/G/1 scheduling. We also study the Preemptive Shortest Job First (PSJF) policy, a cousin of SRPT. We show that, unlike SRPT, naively running PSJF using estimated sizes in place of true sizes satisfies criteria (b) and (c), as well as a weaker version of (a).

==> figures/rank_psjf-e.tex <==
\begin{tikzpicture}[figure]
    \yguide[estimated size~$z$]{0}{4}
    \axes{10}{6}{$0$}{age}{$0$}{rank}
    \draw[psjf-e] (0, 4) -- (10, 4);
\end{tikzpicture}


==> figures/rank_psjf.tex <==
\begin{tikzpicture}[figure]
    \yguide[\hphantom{estimated size~$z$}\llap{true size~$s$}]{0}{5.5}
    \axes{10}{6}{$0$}{age}{$0$}{rank}
    \draw[psjf] (0, 5.5) -- (10, 5.5);
\end{tikzpicture}


==> figures/rank_srpt-b.tex <==
\begin{tikzpicture}[figure]
    \yguide[estimated size~$z$]{8}{4}
    \xguide[$z$]{4}{0}
    \axes{10}{6}{$0$}{age}{$0$}{rank}
    \draw[srpt-b] (0, 4) -- (4, 0) -- (8, 4) -- (10, 4);
\end{tikzpicture}


==> figures/rank_srpt-cue.tex <==
\begin{tikzpicture}[figure]
    \fill[black!14] (0, 2) -- (7, 0) -- (0, 10);
    \yguide[estimated size~$z$]{0}{4}
    \yguide[$\alpha s$]{0}{10}
    \yguide[$\beta s$]{0}{2}
    \xguide[true size~$s$]{7}{0}
    \draw[guide] (0, 2) -- (7, 0);
    \draw[guide] (0, 10) -- (7, 0);
    \axes{10}{10}{$0$}{age}{$0$}{rank}
    \draw[size, rounded corners=0.5em] (0, 4) -- (1.4, 6) -- (2.8, 3) -- (4.2, 3.5) -- (5.6, 0.5) -- (7, 0);
\end{tikzpicture}


==> figures/rank_srpt-e.tex <==
\begin{tikzpicture}[figure]
    \yguide[estimated size~$z$]{0}{4}
    \xguide[$z$]{4}{0}
    \axes{10}{6}{$0$}{age}{$0$}{rank}
    \draw[srpt-e] (0, 4) -- (5.5, -1.5);
\end{tikzpicture}


==> figures/rank_srpt-se.tex <==
\begin{tikzpicture}[figure]
    \yguide[estimated size~$z$]{0}{4}
    \xguide[true size~$s$]{7}{0}
    \axes{10}{6}{$0$}{age}{$0$}{rank}
    \draw[srpt-se] (0, 4) -- (7, 0);
\end{tikzpicture}


==> figures/rank_srpt.tex <==
\begin{tikzpicture}[figure]
    \yguide[\hphantom{estimated size~$z$}\llap{true size~$s$}]{0}{5.5}
    \xguide[$s$]{5.5}{0}
    \axes{10}{6}{$0$}{age}{$0$}{rank}
    \draw[srpt] (0, 5.5) -- (5.5, 0);
\end{tikzpicture}


==> figures/remsize_leq_r-work.tex <==
\begin{tikzpicture}[figure, x=16.5, y=16.5]
    % Server
    \draw (2, 0) circle (2);
    % \node[above] at (2, 2) {\normalsize\strut\textsc{Server}};
    \draw[thick, ->] (4, 0) -- ++(0.8, 0);
    % Queue
    \draw (-8.8, -2) -- ++(8.8, 0) -- ++(0, 4) -- ++(-8.8, 0);
    % \node[above] at (-4, 2) {\normalsize\strut\textsc{Queue}};
    \draw (0, -2) -- ++(0, 4);
    \draw (-2, -2) -- ++(0, 4);
    \draw (-4, -2) -- ++(0, 4);
    \draw (-6, -2) -- ++(0, 4);
    \draw (-8, -2) -- ++(0, 4);
    \draw[thick, ->] (-10, 0) % node[left] {\strut arriving jobs}
      -- ++(0.8, 0);
    \node at (-10, 2) {};
    % Jobs
    \newcommand{\job}[3]{%
      % Age
      \fill[cyan!51!white] (#1 - 0.4, -1.5) rectangle ++(0.8, #2/10 - #3/10);
      % Remaining size
      \fill[orange!28!white] (#1 - 0.4, -1.5 + #2/10 - #3/10) rectangle ++(0.8, #3/10);
      % Size
      \ifstrequal{#3}{#2}{}{\draw[cyan!48!black] (#1 - 0.4, -1.5 + #2/10 - #3/10) -- ++(0.8, 0);}
      \draw[orange!48!black] (#1 - 0.4, -1.5) rectangle ++(0.8, #2/10);
    }
    \newcommand{\jobAnnotated}[5]{%
      \job{#2}{#3}{#4}
      \node[below,align=center] at (#2, -1.85)
        {\strut $r_{#1} = #4$};
      \ifstrequal{#5}{>}{
        \draw[ultra thick, red!68!blue!82!white]
          (#2, -3.5) ++(-0.25, -0.25) -- ++(0.5, 0.5) ++(0, -0.5) -- ++(-0.5, 0.5);
      }{
        \draw[ultra thick, green!48!yellow!65!black]
          (#2, -3.5) ++(-0.35, -0.05) -- ++(0.2, -0.2) -- ++(0.5, 0.5);
      }
    }
    \jobAnnotated{1}{2}{20}{5}{\leq} % 100
    \jobAnnotated{2}{-1}{17}{7}{\leq} % 119
    \jobAnnotated{3}{-3}{11}{9}{\leq} % 99
    \jobAnnotated{4}{-5}{27}{14}{>} % 378
    \jobAnnotated{5}{-7}{24}{24}{>} % 576
    \draw[decorate, decoration={brace, raise=0.25em}]
      (3 - 1/16, -4) -- (-4 + 1/16, -4)
      node[midway, below=0.4em, align=center]
      {$\text{$(\remsize \leq 10)$-work} = r_1 + r_2 + r_3 = 21$};
    % Legend
    \begin{scope}[shift={(7.6, 0)}]
      \fill[black!14, rounded corners=0.5em] (-2.2, -3.2) rectangle (5.6, 2) node {};
      \job{0}{30}{18}
      \draw[decorate, decoration={brace, raise=0.25em}]
        (-0.4, -1.5 + 1/16) -- ++(0, 3 - 1/8)
        node[midway, left=0.4em] {\strut size};
      \draw[decorate, decoration={brace, mirror, raise=0.25em}]
        (0.4, -1.5 + 1/16) -- ++(0, 1.2 - 1/8)
        node[midway, right=0.4em] {\strut age};
      \draw[decorate, decoration={brace, mirror, raise=0.25em}]
        (0.4, -1.5 + 1.2 + 1/16) -- ++(0, 3 - 1.2 - 1/8)
        node[midway, right=0.4em] {\strut remaining size~$r_j$};
      \node[below] at (1.85, -1.7) {\strut \textbf{\textsf{Legend}} (jobs indexed by~$j$)};
    \end{scope}
\end{tikzpicture}


==> figures/residence_informal_z_gt_s.tex <==
\begin{tikzpicture}[figure]
    \newcommand{\z}{9}
    \newcommand{\s}{6}
    \newcommand{\diffexpr}{(\z-\s)*\s/\z}
    \newcommand{\diff}{{\diffexpr}}
    
    \yguide[$z$]{0}{\z}
    \yguide[$z - s$]{\s}{\z-\s}
    \xguide[$s$]{\s}{\z-\s}
    \xguide[\relax]{{\s+\diffexpr}}{\z}
    
    \draw[decorate, decoration={brace, raise=0.25em}]
      (\diff, \z) -- ++(\s, 0)
      node[midway, above=0.4em]
      {\vphantom{by}$s$};
    
    \axes{14}{10}{$0$}{age}{$0$}{rank}
    \draw[psjf-e, densely dotted] (0, \z) -- ++(\diff, 0);
    \draw[srpt-se, densely dashed] (\diff, \z) -- ++(\s, -\z);
    \draw[srpt-b] (0, \z) -- ++(\s, -\s);
    
    \begin{scope}[shift={(-2.2, -3.5)}]
        \newcommand{\spacing}{1.7}
        \draw[psjf-e, densely dotted] (0, 0) -- ++(2.2, 0);
        \node[right] at (1.9, 0) {\vphantom{by}${}\to{}$partial PSJF-E worst future rank};
        \draw[srpt-se, densely dashed] (0, -\spacing) -- ++(2.2, 0);
        \node[right] at (1.9, -\spacing) {\vphantom{by}${}\to{}$shifted SRPT-SE worst future rank};
        \draw[srpt-b] (0, -2*\spacing) -- ++(2.2, 0);
        \node[right] at (1.9, -2*\spacing) {\vphantom{by}${}\to{}$SRPT-B worst future rank};
    \end{scope}
\end{tikzpicture}


==> figures/residence_informal_z_lt_s.tex <==
\begin{tikzpicture}[figure]
    \newcommand{\z}{6}
    \newcommand{\s}{9}
    \newcommand{\diffexpr}{(\s-\z)*\s/\z}
    \newcommand{\diff}{{\diffexpr}}
    
    \yguide[$z$]{0}{\z}
    \xguide[$z$]{\z}{0}
    \xguide[$s$]{\s}{\s-\z}
    \yguide[$s - z$]{{\z-(\s-\z)}}{\s-\z}
    \xguide[\relax]{{\s+\diffexpr}}{\z}
    
    \draw[guide] (0, \z) ++({\s-2*(\s-\z)}, {-(\s-2*(\s-\z))}) -- ++({\s-\z}, {-(\s-\z)}) -- ++ ({\s-\z}, {\s-\z});
    
    \draw[decorate, decoration={brace, raise=0.25em}]
      (\diff, \z) -- ++(\s, 0)
      node[midway, above=0.4em]
      {\vphantom{by}$s$};
    
    \axes{14}{10}{$0$}{age}{$0$}{rank}
    \draw[psjf-e, densely dotted] (0, \z) -- ++(\diff, 0);
    \draw[srpt-se, densely dashed] (\diff, \z) -- ++(\s, -\z);
    \draw[srpt-b] (0, \z) -- ++({\s-2*(\s-\z)}, {-(\s-2*(\s-\z))}) -- ++({2*(\s-\z)}, 0);
    
    \begin{scope}[shift={(-2.2, -3.5)}]
        \newcommand{\spacing}{1.7}
        \draw[psjf-e, densely dotted] (0, 0) -- ++(2.2, 0);
        \node[right] at (1.9, 0) {\vphantom{by}${}\to{}$partial PSJF-E worst future rank};
        \draw[srpt-se, densely dashed] (0, -\spacing) -- ++(2.2, 0);
        \node[right] at (1.9, -\spacing) {\vphantom{by}${}\to{}$shifted SRPT-SE worst future rank};
        \draw[srpt-b] (0, -2*\spacing) -- ++(2.2, 0);
        \node[right] at (1.9, -2*\spacing) {\vphantom{by}${}\to{}$SRPT-B worst future rank};
    \end{scope}
\end{tikzpicture}


==> figures/residence_z_gt_s.tex <==
\begin{tikzpicture}[figure]
    \newcommand{\z}{9}
    \newcommand{\s}{6}
    \newcommand{\diffexpr}{(\z-\s)*\s/\z}
    \newcommand{\diff}{{\diffexpr}}
    
    \yguide[$z$]{0}{\z}
    \yguide[$z - s$]{\s}{\z-\s}
    \xguide[$s$]{\s}{\z-\s}
    \xguide[\relax]{{\s+\diffexpr}}{\z}
    
    \draw[decorate, decoration={brace, raise=0.25em}]
      (\diff, \z) -- ++(\s, 0)
      node[midway, above=0.4em]
      {\vphantom{by}$s$};
    
    \axes{14}{10}{$0$}{age}{$0$}{rank}
    \draw[psjf-e, densely dotted] (0, \z) -- ++(\diff, 0);
    \draw[srpt-se, densely dashed] (\diff, \z) -- ++(\s, -\z);
    \draw[srpt-b] (0, \z) -- ++(\s, -\s);
    \draw[size, dotted] (\s, 0) -- ++(\diff, 0);
    
    \begin{scope}[shift={(0, -3.75)}]
        \newcommand{\spacing}{2.1}
        
        \draw[psjf-e, densely dotted] (0, 0) -- ++(2.2, 0);
        \node[right] at (1.9, 0) {\vphantom{by}${}\to \gp[\big]{1 - \frac{s}{z}} \E{\Tres_\psjfe(s, z)}$};
        \draw[srpt-se, densely dashed] (0, -\spacing) -- ++(2.2, 0);
        \node[right] at (1.9, -\spacing) {\vphantom{by}${}\to \E{\Tres_\srptse(s, z)}$};
        \draw[srpt-b] (0, -2*\spacing) -- ++(2.2, 0);
        \node[right] at (1.9, -2*\spacing) {\vphantom{by}${}\to \E{\Tres_\srptb(s, z)}$};
        \draw[size, dotted] (0, -3*\spacing) -- ++(2.2, 0);
        \node[right] at (1.9, -3*\spacing) {\vphantom{by}${}\to \gp[\big]{1 - \frac{s}{z}} s$};
        
        \draw[decorate, decoration={brace, mirror, raise=0.25em}]
            (-0.4, 0 + 0.4) -- ++(0, -\spacing - 2*0.4)
            node[midway, left=0.4em] {\vphantom{by}$h_{s, z}(\cdot)$};
        \draw[decorate, decoration={brace, mirror, raise=0.25em}]
            (-0.4, -2*\spacing + 0.4) -- ++(0, -\spacing - 2*0.4)
            node[midway, left=0.4em] {\vphantom{by}$g_{s, z}(\cdot)$};
    \end{scope}
\end{tikzpicture}


==> figures/residence_z_lt_s.tex <==
\begin{tikzpicture}[figure]
    \newcommand{\z}{6}
    \newcommand{\s}{9}
    \newcommand{\diffexpr}{(\s-\z)*\s/\z}
    \newcommand{\diff}{{\diffexpr}}
    
    \yguide[$z$]{0}{\z}
    \xguide[$z$]{\z}{0}
    \xguide[$s$]{\s}{\s-\z}
    \yguide[$s - z$]{{\z-(\s-\z)}}{\s-\z}
    \xguide[\relax]{{\s+\diffexpr}}{\z}
    
    \draw[guide] (0, \z) ++({\s-2*(\s-\z)}, {-(\s-2*(\s-\z))}) -- ++({\s-\z}, {-(\s-\z)}) -- ++ ({\s-\z}, {\s-\z});
    
    \draw[decorate, decoration={brace, raise=0.25em}]
      (\diff, \z) -- ++(\s, 0)
      node[midway, above=0.4em]
      {\vphantom{by}$s$};
    
    \axes{14}{10}{$0$}{age}{$0$}{rank}
    \draw[psjf-e, densely dotted] (0, \z) -- ++(\diff, 0);
    \draw[srpt-se, densely dashed] (\diff, \z) -- ++(\s, -\z);
    \draw[srpt-b] (0, \z) -- ++({\s-2*(\s-\z)}, {-(\s-2*(\s-\z))}) -- ++({2*(\s-\z)}, 0);
    \draw[size, dotted] (\s, 0) -- ++(\diff, 0);
    
    \begin{scope}[shift={(0, -3.75)}]
        \newcommand{\spacing}{2.1}
        \draw[psjf-e, densely dotted] (0, 0) -- ++(2.2, 0);
        \node[right] at (1.9, 0) {\vphantom{by}${}\to \gp[\big]{\frac{s}{z} - 1} \E{\Tres_\psjfe(s, z)}$};
        \draw[srpt-se, densely dashed] (0, -\spacing) -- ++(2.2, 0);
        \node[right] at (1.9, -\spacing) {\vphantom{by}${}\to \E{\Tres_\srptse(s, z)}$};
        \draw[srpt-b] (0, -2*\spacing) -- ++(2.2, 0);
        \node[right] at (1.9, -2*\spacing) {\vphantom{by}${}\to \E{\Tres_\srptb(s, z)}$};
        \draw[size, dotted] (0, -3*\spacing) -- ++(2.2, 0);
        \node[right] at (1.9, -3*\spacing) {\vphantom{by}${}\to \gp[\big]{\frac{s}{z} - 1} s$};
        
        \draw[decorate, decoration={brace, mirror, raise=0.25em}]
            (-0.4, 0 + 0.4) -- ++(0, -\spacing - 2*0.4)
            node[midway, left=0.4em] {\vphantom{by}$h_{s, z}(\cdot)$};
        \draw[decorate, decoration={brace, mirror, raise=0.25em}]
            (-0.4, -2*\spacing + 0.4) -- ++(0, -\spacing - 2*0.4)
            node[midway, left=0.4em] {\vphantom{by}$g_{s, z}(\cdot)$};
    \end{scope}
\end{tikzpicture}


==> figures/waiting_residence.tex <==
\renewcommand{\xscale}{10}
\begin{tikzpicture}[figure]
    \newcommand{\heightService}{2.5}
    \newcommand{\serveTagged}[2]{
      \draw[guide, solid, fill=green!70!cyan!21]
        (#1, 0) rectangle (#2, \heightService)
        node[black, midway, align=center, font=\scriptsize]
        {\vphantom{by}tagged job\\ in service\vphantom{by}};
    }
    \newcommand{\serveOther}[2]{
      \draw[guide, solid, fill=magenta!90!red!21]
        (#1, 0) rectangle (#2, \heightService)
        node[black, midway, align=center, font=\scriptsize]
        {\vphantom{by}other jobs\\ in service\vphantom{by}};
    }
    
    \newcommand{\xstart}{3}
    \newcommand{\xextra}{1.25}
    
    \serveOther{\xstart}{13}
    \serveTagged{13}{17.5}
    \serveOther{17.5}{21.5}
    \serveTagged{21.5}{26.75}
    \serveOther{26.75}{31.75}
    \serveTagged{31.75}{36}
    
    \draw[axis, <->] (\xstart - \xextra, 0) node {} -- (36 + \xextra, 0) node[right] {\vphantom{by}time};
    \draw[<-] (\xstart, 0) -- ++(0, 3.5) node[black, above, align=center] {\vphantom{by}tagged job\\arrives};
    \draw[->] (36, 0) -- ++(0, 3.5) node[black, above, align=center] {\vphantom{by}tagged job\\departs};
    
    \draw[guide] (\xstart, -3) -- ++(0, 3) (36, -3) -- ++(0, 3);
    \draw[decorate, decoration={brace, raise=0.25em, amplitude=0.5em, mirror}]
      (\xstart + 0.1, -3) -- (36 - 0.1, -3)
      node[midway, below=0.7em]
      {\vphantom{by}tagged job's response time};
    \draw[decorate, decoration={brace, raise=0.25em, amplitude=0.5em, mirror}]
      (\xstart + 0.1, 0) -- (13 - 0.1, 0)
      node[midway, below=0.7em]
      {\vphantom{by}tagged job's waiting time};
    \draw[decorate, decoration={brace, raise=0.25em, amplitude=0.5em, mirror}]
      (13 + 0.1, 0) -- (36 - 0.1, 0)
      node[midway, below=0.7em]
      {\vphantom{by}tagged job's residence time};
\end{tikzpicture}


==> figures/worst_future_rank.tex <==
\begin{tikzpicture}[figure]
    \newcommand{\z}{7}
    \newcommand{\s}{12}
    \newcommand{\diffexpr}{(\s-\z)*\s/\z}
    \newcommand{\diff}{{\diffexpr}}
    
    \yguide[estimated size $z$]{0}{\z}
    \xguide[$z$]{\z}{0}
    \xguide[true size $s$]{\s}{\s-\z}
    \yguide[$s - z$]{{\z-(\s-\z)}}{\s-\z}
    
    \axes{14}{7}{$0$}{age}{$0$}{rank}
    \draw[srpt-b] (0, \z) -- ++(\z, -\z) -- ++({\s-\z}, {\s-\z});
    \draw[psjf, dotted, line width=3pt] (0, \z) -- ++({\s-2*(\s-\z)}, {-(\s-2*(\s-\z))}) -- ++({2*(\s-\z)}, 0);
    
    \begin{scope}[shift={(17, 5.85)}]
        \newcommand{\spacing}{1.7}
        \draw[psjf, dotted, line width=3pt] (0, 0) -- ++(2.2, 0);
        \node[right] at (1.9, 0) {\vphantom{by}worst future rank};
        \draw[srpt-b] (0, -\spacing) -- ++(2.2, 0);
        \node[right] at (1.9, -\spacing) {\vphantom{by}rank};
    \end{scope}
\end{tikzpicture}

